Continuous ground-state degeneracy of classical dipoles on regular lattices

Dipolar interactions are crucial in the modeling of many complex magnetic systems, such as the pyrochlores and artificial spin systems. Remarkably, many classical dipolar coupled spin systems exhibit a continuous ground-state degeneracy, which is unexpected as the Hamiltonian does not possess a continuous symmetry. In this paper, we explain, how such a finite point-symmetry leads to a continuous ground-state degeneracy of specific classical dipolar-coupled systems. This work, therefore, provides new insight into the theory of classical dipolar-coupled spin-systems and opens the way to understand more complex dipolar coupled systems.

==> flow-diagram.tex <==
\tikzstyle{decision} = [diamond, draw, fill=      ColorDecision,  text width=4.5em, text centered, inner sep=0pt, font=\scriptsize]
\tikzstyle{known} = [rectangle, draw, fill=       ColorKnown,     text width=8em, text centered, rounded corners, minimum height=4em, font=\scriptsize]
\tikzstyle{new}   = [rectangle, draw, fill=       ColorNew,       text width=4.5em, text centered, rounded corners, minimum height=4em, font=\scriptsize]
\tikzstyle{negconsequence} = [rectangle, draw, fill= ColorConsequence, text centered, rounded corners, minimum height=4em, font=\scriptsize]
\tikzstyle{consequence} = [rectangle, draw, fill= ColorNew, text centered, rounded corners, minimum height=4em, font=\scriptsize]
\tikzstyle{line} = [draw, -latex']

\begin{tikzpicture}[node distance = 2.5cm, auto]
% Place nodes
    \node [known]                          (init)           {Classical dipolar-coupled spin system};
    \node [decision, below of=init]        (Q-LT)           {Luttinger-Tisza method~[8,9] works?};
    \node [decision, below of=Q-LT, node distance=3.0cm]        (Q-comm)         {Commen\-surate order?};
    \node [decision, below of=Q-comm]      (QEr)            {Is \vecrep irreducible?};
    \node [decision, right of=QEr, node distance=3.0cm]         (Q1Do)           {Decays to only 1D irreps?};
    \node [decision, below of=Q1Do, node distance=3.0cm]        (n1Do)           {Has lowest energy block $\dblock>1$?};
    \node [new,   below of=n1Do]           (contDegdbar)    {Continuous degeneracy of dimension $\dblock$};
    \node [new,   left of=contDegdbar,node distance=3.0cm]            (yEr)            {Continuous degeneracy of dimension $d$};
    \node [new, right of=contDegdbar]    (nCD)            {No continuous degeneracy};
    \node [negconsequence,text width=2cm, right of=Q-comm, node distance=3.0cm] (complicated)    {No general\\ statement possible};
% Draw edges
    \path [line] (init) -- (Q-LT);
    \path [line] (Q-LT) -| node [very near start] {no} (complicated);
    \path [line] (Q-LT) -- node {yes} (Q-comm);
    \path [line] (Q-comm) -- node {yes} (QEr);
    \path [line] (Q-comm) -- node [near start] {no} (complicated);
    \path [line] (QEr) -- node [near start] {yes} (yEr);
    \path [line] (QEr) -- node [near start] {no} (Q1Do);
    \path [line] (Q1Do) -| node [near start] {yes} (nCD);
    \path [line] (Q1Do) -- node [near start] {no} (n1Do);
    \path [line] (n1Do) -- node [near start] {yes} (contDegdbar);
    \path [line] (n1Do) -| node [near start] {no} (nCD);
   
% References
    %\node [left of=Q-LT]        (Q-LT-ref)           {(Sec.~\ref{sec:lt})};
    %\node [left of=QEr]    (PSD-ref) {(Sec.~\ref{sec:pointsym})};
\end{tikzpicture}


==> lt-figure.tex <==
\newcommand{\spin}[3]{
    \draw[->,thick, rotate around={#3:(#1,{#2+.2*(#1)})}] (#1,{#2+.2*(#1)}) -- ($(#1,{#2+.2*(#1)})+(.3,0)$);
    \fill (#1,{#2+.2*(#1)}) circle (.05);
}
\newcommand{\ltFigureAnglea}{30}
\newcommand{\ltFigureAngles}{45}
\newcommand{\ltFigureAngled}{75}
\newcommand{\ltFigureAnglef}{15}
\begin{tikzpicture}[scale=1.4]
    \fill[color = ColorKnown] (-.5,-.6) -- (1.5,-.2) -- (1.5,1.8) -- (-.5,1.4) -- cycle;
    \foreach \x in {-1,1}
    \foreach \y in {-1,1}
    {
        \spin{\x  }{\y+1}{\ltFigureAnglea}
        \spin{\x+1}{\y  }{\ltFigureAngles}
        \spin{\x+1}{\y+1}{\ltFigureAngled}
        \spin{\x  }{\y  }{\ltFigureAnglef}
    }
    \node at (0.1,-.20) {$\vec S_1$};
    \node at (1.1,0) {$\vec S_2$};
    \node at (1.05,1.) {$\vec S_3$};
    \node at (-.2,.95) {$\vec S_4$};
    \node at (.5,.5) {\large $\S$};
\end{tikzpicture}


==> sq-basic-array-1.tex <==
\begin{tikzpicture}
    %% ferro
    \draw[-,color=white] (-.5,-.5) -- (-.5, 1.5) -- ( 1.5, 1.5) -- (1.5,-.5);
    \draw[->,thick] ($(0,0)+(0,-.3)$) -- ($(0,0)+(0,.3)$);
    \draw[->,thick] ($(0,1)+(0,-.3)$) -- ($(0,1)+(0,.3)$);
    \draw[->,thick] ($(1,0)+(0,-.3)$) -- ($(1,0)+(0,.3)$);
    \draw[->,thick] ($(1,1)+(0,-.3)$) -- ($(1,1)+(0,.3)$);
\end{tikzpicture}


==> sq-basic-array-2.tex <==
\begin{tikzpicture}
    %% striped
    \draw[-,color=white] (-.5,-.5) -- (-.5, 1.5) -- ( 1.5, 1.5) -- (1.5,-.5);
    \draw[->,thick] ($(0,0)+(0,-.3)$) -- ($(0,0)+(0,.3)$);
    \draw[<-,thick] ($(0,1)+(0,-.3)$) -- ($(0,1)+(0,.3)$);
    \draw[->,thick] ($(1,0)+(0,-.3)$) -- ($(1,0)+(0,.3)$);
    \draw[<-,thick] ($(1,1)+(0,-.3)$) -- ($(1,1)+(0,.3)$);
\end{tikzpicture}


==> sq-basic-array-3.tex <==
\begin{tikzpicture}
    %% striped2
    \draw[-,color=white] (-.5,-.5) -- (-.5, 1.5) -- ( 1.5, 1.5) -- (1.5,-.5);
    \draw[->,thick] ($(0,0)+(0,-.3)$) -- ($(0,0)+(0,.3)$);
    \draw[->,thick] ($(0,1)+(0,-.3)$) -- ($(0,1)+(0,.3)$);
    \draw[<-,thick] ($(1,0)+(0,-.3)$) -- ($(1,0)+(0,.3)$);
    \draw[<-,thick] ($(1,1)+(0,-.3)$) -- ($(1,1)+(0,.3)$);
\end{tikzpicture}


==> sq-basic-array-4.tex <==
\begin{tikzpicture}
    %% afm
    \draw[-,color=white] (-.5,-.5) -- (-.5, 1.5) -- ( 1.5, 1.5) -- (1.5,-.5);
    \draw[->,thick] ($(0,0)+(0,-.3)$) -- ($(0,0)+(0,.3)$);
    \draw[<-,thick] ($(0,1)+(0,-.3)$) -- ($(0,1)+(0,.3)$);
    \draw[<-,thick] ($(1,0)+(0,-.3)$) -- ($(1,0)+(0,.3)$);
    \draw[->,thick] ($(1,1)+(0,-.3)$) -- ($(1,1)+(0,.3)$);
\end{tikzpicture}


==> triangular.tex <==
\newcommand{\spin}[2]{
    \coordinate (a) at (1*#2+0.5*#1, 0*#2+0.8660254037844386*#1);
    \draw[->,ultra thick] 
    ($ (a) - (0.4,0) $)
    --
    ($ (a) + (0.4,0) $);
    \fill (a) circle (.1);
}
\begin{tikzpicture}
    %% magnetic unit cell
    \fill[color=ColorKnown] (-30:1) \foreach \x in {30,90,...,330} {  -- (\x:1) };

    %% spins
    \foreach \x in {-2,0,...,2}
    \foreach \y in {-2,0,...,2}
    {
        \spin{\x}{\y}
    }
\end{tikzpicture}

